Rate distortion comparison of a few gradient quantizers

This article is in the context of gradient compression. Gradient compression is a popular technique for mitigating the communication bottleneck observed when training large machine learning models in a distributed manner using gradient-based methods such as stochastic gradient descent. In this article, assuming a Gaussian distribution for the components in gradient, we find the rate distortion trade-off of gradient quantization schemes such as Scaled-sign and Top-K, and compare with the Shannon rate distortion limit. A similar comparison with vector quantizers also is presented.

==> tikzpictures/quantizeRegionsASign.tex <==
\documentclass{standalone}
\input{../latex_utils/tikzCommon}

% https://tex.stackexchange.com/questions/79594/outsourcing-tikz-code

\begin{document}

% https://tex.stackexchange.com/questions/11368/bell-curve-gaussian-function-normal-distribution-in-tikz-pgf
\pgfmathdeclarefunction{gauss}{2}{%
\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}


% https://thetarzan.wordpress.com/2011/06/17/tikz-diagrams-for-economists-a-normal-pdf-with-shaded-area/
\begin{tikzpicture}
% define normal distribution function 'normaltwo'
\def\scl{4}
\def\sig{1.5}
\def\normaltwo{\x,{\scl*exp(-0.5*(\x/\sig)^2)/\sig}}

% input x and y parameters
\def\cm{-0.4*\sig}
\def\cp{1.4*\sig}
\def\xmax{3.5*\sig}
\def\xmin{-\xmax}
\def\bt{0.6*\sig}

% this line calculates f(y)
\def\fbt{\scl*exp(-0.5*(\bt/\sig)^2)/\sig}
\def\fcm{\scl*exp(-0.5*(\cm/\sig)^2)/\sig}
\def\fcp{\scl*exp(-0.5*(\cp/\sig)^2)/\sig}

% Shade orange area underneath curve.
\fill [fill=orange!60] ({\xmin},0) -- plot[domain={\xmin}:{\bt},samples=100] (\normaltwo) -- ({\bt},0) -- cycle;
\fill [fill=blue!40] ({\bt},{0}) -- plot[domain={\bt}:{\xmax}] (\normaltwo) -- ({\xmax},0) -- cycle;

% Draw and label normal distribution function
% \draw[color=blue,domain=-1:6] plot (\normaltwo) node[right] {};

% Add dashed line dropping down from normal.
\draw[] ({\bt},0) node[below] {$\sigma\beta$};
\draw[dashed] ({\cm},{\fcm}) -- ({\cm},0) node[below] {$s_0$};
\draw[dashed] ({\cp},{\fcp}) -- ({\cp},0) node[below] {$s_1$};

% y-axis
\draw[->] (0,0) -- (0,\scl*0.9) node[left] {};
\draw (0,\scl*0.8) node[left] {$p(x)$};

% x-axis
% \draw (3,-.5) node[below] {$u$};
\draw[->] (\xmin,0) -- (\xmax,0) node[right] {};
\draw (\xmax,-0.3) node[left] {$x$};

\end{tikzpicture}

\end{document}

==> tikzpictures/quantizeRegionsK.tex <==
\documentclass{standalone}
\input{../latex_utils/tikzCommon}

% https://tex.stackexchange.com/questions/79594/outsourcing-tikz-code

\begin{document}

% https://tex.stackexchange.com/questions/11368/bell-curve-gaussian-function-normal-distribution-in-tikz-pgf
\pgfmathdeclarefunction{gauss}{2}{%
\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}


% https://thetarzan.wordpress.com/2011/06/17/tikz-diagrams-for-economists-a-normal-pdf-with-shaded-area/
\begin{tikzpicture}
% define normal distribution function 'normaltwo'
\def\scl{4}
\def\sig{1.5}
\def\normaltwo{\x,{\scl*exp(-0.5*(\x/\sig)^2)/\sig}}
\def\hgt{0.6*\scl}

% input x and y parameters
\def\xmin{-3.5*\sig}
\def\szro{-1.87*\sig}
\def\tone{-1.4*\sig}
\def\sone{-0.75*\sig}
\def\ttwo{-0.2*\sig}
\def\stwo{0.4*\sig}
\def\tthr{1.0*\sig}
\def\sthr{1.8*\sig}
\def\xmax{-\xmin}

% Shade orange area underneath curve.
\fill [fill=orange!60] ({\xmin},0) -- plot[domain={\xmin}:{\tone},samples=100] (\normaltwo) -- ({\tone},0) -- cycle;
\fill [fill=blue!40] ({\tone},0) -- plot[domain={\tone}:{\ttwo},samples=100] (\normaltwo) -- ({\ttwo},0) -- cycle;
\fill [fill=red!40] ({\ttwo},0) -- plot[domain={\ttwo}:{\tthr},samples=100] (\normaltwo) -- ({\tthr},0) -- cycle;
\fill [fill=lime!80] ({\tthr},{0}) -- plot[domain={\tthr}:{\xmax}] (\normaltwo) -- ({\xmax},0) -- cycle;

% Add dashed line dropping down from normal.
\draw[] ({\tone},0) node[below] {$\beta_1$};
\draw[] ({\ttwo},0) node[below] {$\beta_2$};
\draw[] ({\tthr},0) node[below] {$\beta_3$};
\draw[dashed] (\szro,0) -- (\szro,\hgt) node[above] {$s_0$};
\draw[dashed] (\sone,0) -- (\sone,\hgt) node[above] {$s_1$};
\draw[dashed] (\stwo,0) -- (\stwo,\hgt) node[above] {$s_2$};
\draw[dashed] (\sthr,0) -- (\sthr,\hgt) node[above] {$s_3$};

% y-axis
\draw[->] (0,0) -- (0,\scl*0.9) node[left] {};
\draw (0,\scl*0.8) node[left] {$p(z)$};

% x-axis
% \draw (3,-.5) node[below] {$u$};
\draw[->] (\xmin,0) -- (\xmax,0) node[right] {};
\draw (\xmax,-0.3) node[left] {$z$};

\end{tikzpicture}

\end{document}

==> tikzpictures/quantizeRegionsTopk.tex <==
\documentclass{standalone}
\input{../latex_utils/tikzCommon}

% https://tex.stackexchange.com/questions/79594/outsourcing-tikz-code

\begin{document}

% https://tex.stackexchange.com/questions/11368/bell-curve-gaussian-function-normal-distribution-in-tikz-pgf
\pgfmathdeclarefunction{gauss}{2}{%
\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}


% https://thetarzan.wordpress.com/2011/06/17/tikz-diagrams-for-economists-a-normal-pdf-with-shaded-area/
\begin{tikzpicture}
% define normal distribution function 'normaltwo'
\def\scl{4}
\def\sig{1.5}
\def\normaltwo{\x,{\scl*exp(-0.5*(\x/\sig)^2)/\sig}}

% input x and y parameters
\def\cp{1.65*\sig}
\def\xmax{3.5*\sig}
\def\xmin{-\xmax}
\def\bt{1.2*\sig}

% this line calculates f(y)
\def\fbt{\scl*exp(-0.5*(\bt/\sig)^2)/\sig}
\def\fcm{\scl*exp(-0.5*(-\cp/\sig)^2)/\sig}
\def\fcp{\scl*exp(-0.5*(\cp/\sig)^2)/\sig}

% Shade orange area underneath curve.
\fill [fill=orange!60] ({\xmin},0) -- plot[domain={\xmin}:{-\bt},samples=100] (\normaltwo) -- ({-\bt},0) -- cycle;
\fill [fill=blue!40] ({-\bt},0) -- plot[domain={-\bt}:{\bt},samples=100] (\normaltwo) -- ({\bt},0) -- cycle;
\fill [fill=lime!80] ({\bt},{0}) -- plot[domain={\bt}:{\xmax}] (\normaltwo) -- ({\xmax},0) -- cycle;

% Draw and label normal distribution function
% \draw[color=blue,domain=-1:6] plot (\normaltwo) node[right] {};

% Add dashed line dropping down from normal.
%\draw[] ({\bt},{\fbt}) -- ({\bt},0) node[below] {$\sigma\beta$};
%\draw[] ({-\bt},{\fbt}) -- ({-\bt},0) node[below] {$-\sigma\beta$};
\draw[] ({\bt},0) node[below] {$\sigma\beta$};
\draw[] ({-\bt},0) node[below] {$-\sigma\beta$};
\draw[] (0,0) node[below] {$0$};
\draw[dashed] ({-\cp},{\fcm}) -- ({-\cp},0) node[below left] {$s_0$};
\draw[dashed] ({\cp},{\fcp}) -- ({\cp},0) node[below right] {$s_2$};

% y-axis
\draw[->] (0,0) -- (0,\scl*0.9) node[left] {};
\draw (0,\scl*0.8) node[left] {$p(x)$};

% x-axis
% \draw (3,-.5) node[below] {$u$};
\draw[->] (\xmin,0) -- (\xmax,0) node[right] {};
\draw (\xmax,-0.3) node[left] {$x$};

\end{tikzpicture}

\end{document}
